HAServe: Horizon-Aware Scheduling and Memory Co-Design for Efficient LLM Serving

Online large language model (LLM) services process requests that share context but differ in prefix structure and arrival timing. Finite capacity couples request admission and key-value (KV) retention. This paper addresses one online serving problem: using a unified view of visible demand to choose the feasible joint admission and KV-retention candidate with the lowest predicted latency cost as prefix structures and arrival rates vary. To model this problem, we introduce HorizonSchema, a workload abstraction that connects exact prefix paths, permitted serializations, and released consumers as shared inputs to both decisions. Our analysis shows that useful reuse depends on demand and prefix survival, while service order changes latency even at equal computation. Furthermore, we present HAServe, which turns this abstraction into a scheduling--memory co-design method of systematic optimization for online LLM serving. We implement HAServe on SGLang and evaluate Qwen3-4B-Instruct-2507 and Llama2-13B on five workloads using eight H100 GPUs. Across the evaluated workloads, HAServe achieves up to $1.14$--$5.90\times$ P99 TTFT speedups and up to $1.08$--$1.44\times$ the throughput, with KV-cache hit rate up to 20.59 percentage points higher than the strongest baseline for each metric and setting.

==> figures/haserve_execution_merged.tex <==
% Complete HAServe control path, native vector artwork.
% Canvas: 392 x 310 TeX pt. Text: 8.5 pt, module titles: 9 pt.
\begingroup
\definecolor{huBlue}{HTML}{DCEEF5}
\definecolor{huGreen}{HTML}{E5F2EA}
\definecolor{huPink}{HTML}{F7DFDC}
\definecolor{huCream}{HTML}{FFF4DB}
\definecolor{huGray}{HTML}{F3F5F7}
\begin{tikzpicture}[x=1pt,y=1pt,
  font=\fontfamily{phv}\fontsize{8.5}{9.5}\selectfont,
  lab/.style={inner sep=0pt,align=center},
  title/.style={lab,font=\fontfamily{phv}\fontsize{9}{10}\selectfont\bfseries},
  box/.style={draw=black,line width=.8pt,rounded corners=2pt,fill=white},
  group/.style={box,dash pattern=on 3.5pt off 2.5pt},
  flow/.style={-{Stealth[length=3.7pt,width=3pt]},draw=black,line width=.8pt},
  update/.style={flow,dash pattern=on 3pt off 2pt,draw=black!65},
  token/.style={draw=black,line width=.55pt,fill=huGreen,
    minimum width=10pt,minimum height=11pt,inner sep=0pt},
  request/.style={draw=black,line width=.55pt,fill=white,
    minimum width=17pt,minimum height=11pt,inner sep=0pt},
  radix/.style={circle,draw=black,line width=.65pt,fill=white,
    minimum size=11pt,inner sep=0pt},
  eligible/.style={radix,fill=huPink,line width=.8pt},
  mandatory/.style={rectangle,double,draw=black,line width=.45pt,
    fill=huGray,minimum width=18pt,minimum height=12pt,inner sep=0pt}]
\path[use as bounding box] (0,0) rectangle (392,310);

% One system boundary. All components belong to the same online decision.
\draw[box] (4,17) rectangle (308,306);
\node[title,fill=white,inner xsep=5pt] at (156,306) {HAServe};

% Request demand and runtime state are separate inputs.
\draw[box,fill=huBlue!35] (10,191) rectangle (78,289);
\node[title,font=\fontfamily{phv}\fontsize{8.5}{9.5}\selectfont\bfseries] at (44,277) {HorizonSchema};
\node[lab] at (29,263) {Age};
\node[lab] at (58,263) {Path};
\foreach \i/\y/\age in {1/248/13,2/230/10,3/212/6}{
  \node[lab] at (17,\y) {$q_{\i}$};
  \fill[black!60] (26,\y-1.5) rectangle +(\age,3);
  \ifnum\i<3
    \node[token] at (52,\y) {$A$};
    \node[token] at (64,\y) {$B$};
  \else
    \node[lab] at (58,\y) {short};
  \fi
}
\node[lab] at (44,198) {$\mathcal H_t$};
\draw[box,fill=huBlue!35] (10,148) rectangle (78,180);
\node[lab,font=\fontfamily{phv}\fontsize{8.5}{9.5}\selectfont\bfseries] at (44,171) {Runtime $s_t$};
\node[lab] at (44,158) {KV, refs, budgets};

% Scheduler: original and permitted paths feed alternative candidate batches.
\draw[group,fill=huBlue!25] (85,159) rectangle (299,289);
\node[title] at (192,281) {Horizon Scheduler};
\draw[box,fill=huBlue] (92,249) rectangle (292,271);
\node[lab,font=\fontfamily{phv}\fontsize{8.5}{9.5}\selectfont\bfseries] at (192,263) {Prefix organization};
\draw[black!55,line width=.45pt] (189,250)--(189,258);
\node[lab] at (139,254) {Original paths};
\node[lab] at (241,254) {Permitted alignment};
\draw[flow] (78,254)--(92,254);
\draw[flow] (150,249)--(150,243);
% The same runtime snapshot supplies construction and private evaluation.
\draw[flow] (78,171)--(85,171);

\draw[box,fill=huCream] (92,165) rectangle (208,243);
\node[lab,font=\fontfamily{phv}\fontsize{8.5}{9.5}\selectfont\bfseries] at (150,232) {Candidate construction};
% Schematic proportions only: locality slots dominate the FIFO reserve.
\draw[black,line width=.5pt,fill=huGreen] (98,205) rectangle (168,224);
\draw[black,line width=.5pt,fill=huBlue] (168,205) rectangle (202,224);
\node[lab] at (133,214.5) {Locality};
\node[lab] at (185,214.5) {FIFO\\reserve};
% Vertical alternatives do not align with the two composition segments.
\node[lab] at (120,198) {$a_1$};
\node[lab] at (120,185) {$a_2$};
\node[request,fill=huGreen] at (149,198) {$q_1$};
\node[request,fill=huGreen] at (171,198) {$q_2$};
\node[request,fill=huGreen] at (149,185) {$q_1$};
\node[request] at (171,185) {$q_3$};
\draw[box] (98,166.5) rectangle (202,178);
\node[lab] at (150,172.25) {FIFO/LRU reference};

\draw[box,fill=huPink] (219,225) rectangle (292,243);
\node[lab,font=\fontfamily{phv}\fontsize{8.5}{9.5}\selectfont\bfseries] at (255.5,234) {Joint selection};
\draw[box,fill=huCream] (219,201) rectangle (292,217);
\node[lab] at (255.5,209) {Feasibility};
\draw[box,fill=huBlue] (219,165) rectangle (292,194);
\node[lab] at (255.5,179.5) {Work / allocation\\update};
\draw[flow] (255.5,194)--(255.5,201);
\draw[flow] (255.5,217)--(255.5,225);

% Candidate-specific demand enters either DART or native LRU evaluation.
\node[lab,anchor=west] at (153,152) {Paths, consumers};

% Evaluation operates on private metadata. DART expands into its tree operations.
\draw[box,fill=huGray!65] (10,28) rectangle (299,140);
\node[lab,font=\fontfamily{phv}\fontsize{8.5}{9.5}\selectfont\bfseries] at (107,131) {Private shadow evaluation};
\draw[flow] (44,148)--(44,140);
\draw[group,fill=huGreen!65] (16,31) rectangle (192,119);
\node[title] at (104,110) {DART};
\draw[box,fill=huCream] (45,91) rectangle (166,103);
\node[lab] at (105.5,97) {Consumer priorities};
\draw[flow] (55,91)--(55,86.5);

\node[radix] (root1) at (55,81) {};
\node[radix] (parent1) at (40,63) {$v$};
\node[mandatory] (ref1) at (76,63) {ref};
\node[eligible] (leaf1) at (40,51) {$u$};
\draw[black,line width=.65pt] (root1)--(parent1) (root1)--(ref1) (parent1)--(leaf1);
\node[radix] (root2) at (139,81) {};
\node[eligible] (parent2) at (123,63) {$v$};
\node[mandatory] (ref2) at (163,63) {ref};
\draw[black,line width=.65pt] (root2)--(parent2) (root2)--(ref2);
\draw[black!40,densely dashed,line width=.55pt] (123,57)--(123,54);
\draw[black!45,densely dashed,line width=.55pt] (123,49) circle (5.5pt);
\draw[black,line width=.7pt] (117,44)--(129,54);
\draw[flow] (87,72)--(109,72);
\node[lab] at (58,38) {Leaf removal};
\node[lab] at (146,38) {Parent recheck};

\draw[box,fill=huCream] (206,97) rectangle (290,116);
\node[lab] at (248,106.5) {Native LRU};
\draw[box,fill=huBlue] (206,45) rectangle (290,86);
\node[lab,font=\fontfamily{phv}\fontsize{8.5}{9.5}\selectfont\bfseries] at (248,76) {Exact rematch};
\draw[black,fill=huGreen,line width=.6pt] (215,59) rectangle (242,66);
\draw[black,densely dashed,line width=.6pt] (242,59) rectangle (281,66);
\node[lab] at (228.5,51.5) {Hit};
\node[lab] at (261.5,51.5) {Missing};
\draw[flow] (248,97)--(248,86);
\draw[flow] (192,68)--(206,68);
\draw[flow] (150,165)--(150,144)--(183,144)--(183,97)--(166,97);
\draw[flow] (150,144)--(249,144)--(249,116);
\draw[flow] (290,65)--(295,65)--(295,153)--(255.5,153)--(255.5,165);
\node[lab,fill=huGray!65,inner sep=1pt] at (274,133) {Matches};
\node[lab,fill=huGray!65,inner sep=1pt] at (274,122) {Capacity};

% One current action crosses the backend boundary.
\draw[box,fill=huGray!60] (318,82) rectangle (391,244);
\node[title] at (354.5,234) {Backend};
\draw[box,fill=huPink] (325,201) rectangle (384,225);
\node[lab] at (354.5,213) {Validated\\commit};
\draw[flow] (292,234)--(312,234)--(312,213)--(325,213);
\draw[box,fill=huBlue] (325,154) rectangle (384,182);
\node[lab] at (354.5,168) {Prefill /\\decode};
\draw[flow] (354.5,201)--(354.5,182);
\draw[box,fill=huGreen] (325,100) rectangle (384,130);
\node[lab] at (354.5,115) {Live KV cache};
\draw[{Stealth[length=3.7pt,width=3pt]}-{Stealth[length=3.7pt,width=3pt]},draw=black,line width=.8pt] (354.5,154)--(354.5,130);

% Runtime feedback refreshes request tracking and runtime metadata.
\draw[update] (354.5,82)--(354.5,6)--(0,6)--(0,234)--(10,234);
\draw[update] (0,164)--(10,164);
\node[lab,fill=white,inner sep=2pt] at (185,6) {Runtime events};
\end{tikzpicture}
\endgroup


==> figures/haserve_overview.tex <==
% !TeX root = ../main.tex
% High-level pipeline. HorizonSchema and HAServe have equal visual prominence.
% Figure 2 expands request attributes; Figure 4 expands the admission mechanism.
% Pictograms are imagegen assets; all text, boundaries and flow remain vector.
\definecolor{hoTeal}{HTML}{258875}%
\definecolor{hoMint}{HTML}{70C9B6}%
\definecolor{hoBlue}{HTML}{4595D2}%
\definecolor{hoSky}{HTML}{78B9EE}%
\definecolor{hoPurple}{HTML}{8462C2}%
\definecolor{hoViolet}{HTML}{B7A0E8}%
\begin{tikzpicture}[x=1pt,y=1pt,font=\fontsize{8.5}{10}\selectfont,
  flow/.style={-{Stealth[length=3.5pt,width=2.7pt]},draw=black!65,line width=.65pt},
  update/.style={-{Stealth[length=3.3pt]},draw=black!55,dashed,line width=.6pt},
  label/.style={inner sep=0pt,align=center},
  coretitle/.style={label,font=\fontsize{9.2}{11}\selectfont\bfseries},
  sidetitle/.style={label,font=\fontsize{8.7}{10}\selectfont\bfseries},
  stage/.style={draw=black!55,fill=white,line width=.65pt,rounded corners=1.5pt},
  icon/.style={draw=hoTeal,line width=.6pt,fill=white}]
\path[use as bounding box] (0,6) rectangle (394,124);

% Applications are compact context, not additional optimization modules.
\node[sidetitle] at (26,109) {Applications};
\node[label,anchor=west] at (19,89) {RAG};
\node[label,anchor=west] at (19,73) {Chat};
\node[label,anchor=west] at (19,57) {Docs};
\node[label,anchor=west] at (19,41) {Agents};
% A retrieved passage stack.
\draw[icon,fill=hoMint!35] (3,84) rectangle (12,95);
\draw[icon] (6,82) rectangle (15,92);
\draw[hoTeal,line width=.5pt] (8,89)--(13,89) (8,86)--(13,86);
% A conversation bubble.
\draw[icon,fill=hoSky!25,draw=hoBlue,rounded corners=1pt]
  (3,77)--(15,77)--(15,69)--(8,69)--(5,66)--(5,69)--(3,69)--cycle;
\draw[hoBlue,line width=.5pt] (6,74)--(12,74) (6,72)--(10,72);
% A long document.
\draw[icon] (4,51) rectangle (14,63);
\foreach \y in {60,57,54}{\draw[hoTeal,line width=.5pt] (6,\y)--(12,\y);}
% A tool workflow, kept to three connected nodes.
\draw[hoBlue,line width=.6pt] (4,41)--(13,46) (4,41)--(13,36);
\filldraw[hoBlue,fill=hoSky] (4,41) circle (2pt);
\filldraw[hoBlue,fill=white] (13,46) circle (2pt);
\filldraw[hoBlue,fill=white] (13,36) circle (2pt);
\draw[black!50,line width=.6pt] (51,37)--(54,37)--(54,94)--(51,94);
\draw[flow] (54,83)--(67,83);

% Two equally sized core regions express abstraction followed by coordination.
\draw[hoTeal,fill=hoMint!12,line width=.7pt,rounded corners=2pt]
  (67,30) rectangle (160,119);
\fill[hoTeal] (67,116) rectangle (160,119);
\node[coretitle,text=hoTeal] at (113.5,106) {HorizonSchema};
% Crop the transparent atlas in TeX so the original generated asset is preserved.
% The rooted fork represents an exact shared token path before divergence.
\node[label] at (84,83) {\includegraphics[trim=132bp 565bp 1128bp 116bp,clip,height=23pt]{figures/assets/haserve_overview_icons.png}};
\node[label,align=left,anchor=west] at (101,83) {Prefix\\structure};
\node[label] at (84,48) {\includegraphics[trim=535bp 580bp 582bp 140bp,clip,width=27pt]{figures/assets/haserve_overview_icons.png}};
\node[label,align=left,anchor=west] at (101,48) {Arrival\\timing};

\draw[hoBlue,fill=hoSky!12,line width=.7pt,rounded corners=2pt]
  (203,30) rectangle (296,119);
\fill[hoBlue] (203,116) rectangle (296,119);
\node[coretitle,text=hoBlue] at (249.5,106) {HAServe};
\draw[flow] (160,83)--(203,83);
\node[label,font=\fontsize{8.3}{10}\selectfont] at (181.5,101) {Paths +\\consumers};
\node[label] at (220,83) {\includegraphics[trim=1085bp 601bp 73bp 177bp,clip,width=27pt]{figures/assets/haserve_overview_icons.png}};
\node[label,align=left,anchor=west] at (239,83) {Horizon\\Scheduler};
\node[label] at (220,48) {\includegraphics[trim=85bp 102bp 1079bp 559bp,clip,height=24pt]{figures/assets/haserve_overview_icons.png}};
\node[label,align=left,anchor=west] at (239,48) {DART\\retention};
\draw[{Stealth[length=3.3pt]}-{Stealth[length=3.3pt]},draw=hoBlue,line width=.7pt]
  (254,71)--(254,61);

% The backend executes admitted work and returns responses.
\node[sidetitle] at (350,109) {LLM serving};
\node[label] at (350,87) {\includegraphics[trim=597bp 129bp 597bp 561bp,clip,height=25pt]{figures/assets/haserve_overview_icons.png}};
\draw[flow] (296,83)--(334,83);
\fill[hoViolet!20,rounded corners=2pt] (312,60) rectangle (392,72);
\node[label] at (326,66) {Prefill};
\node[label] at (377,66) {Decode};
\draw[flow] (341,66)--(358,66);
\node[label] at (374,42) {\includegraphics[trim=1098bp 139bp 80bp 601bp,clip,width=21pt]{figures/assets/haserve_overview_icons.png}};
\node[label,font=\fontsize{8.3}{10}\selectfont] at (374,26) {Responses};
\draw[flow] (377,60)--(377,53);
% Retention and execution share the same physical KV cache.
% A small storage cylinder replaces the token-block array.
\path[draw=hoPurple,fill=hoViolet!65,line width=.6pt]
  (315,49)--(315,37) arc[start angle=180,end angle=360,x radius=10pt,y radius=3pt]
  --(335,49)--cycle;
\draw[hoPurple,line width=.5pt] (315,43) arc[start angle=180,end angle=360,x radius=10pt,y radius=3pt];
\draw[hoPurple,fill=hoViolet!25,line width=.6pt] (325,49) ellipse (10pt and 3pt);
\node[label] at (325,26) {KV cache};
\draw[{Stealth[length=3.2pt]}-{Stealth[length=3.2pt]},draw=black!65,line width=.6pt]
  (326,60)--(326,53);
\draw[flow,draw=hoPurple] (296,48)--(313,48);
% Runtime residency/capacity are separate from HorizonSchema's demand attributes.
\draw[update] (335,43)--(347,43)--(347,13)--(254,13)--(254,35);
\node[label,fill=white,inner sep=1.5pt] at (300,13) {Runtime state};
\end{tikzpicture}


==> figures/horizon_example.tex <==
% !TeX root = ../main.tex
% Single-column layout: timing and paths jointly define visible consumers.
\begingroup
\definecolor{heBadge}{HTML}{5345FF}
\definecolor{hePeach}{HTML}{F7D5B8}
\definecolor{heMint}{HTML}{C8E5DD}
\definecolor{heSky}{HTML}{ADD3E3}
\begin{tikzpicture}[x=1pt,y=1pt,font=\sffamily\fontsize{8.3}{9.5}\selectfont,
 lab/.style={inner sep=0pt,align=center},
 title/.style={lab,font=\sffamily\fontsize{8.6}{10}\selectfont\bfseries\itshape},
 card/.style={draw=black,line width=.75pt,rounded corners=3pt},
 token/.style={draw=black!80,line width=.5pt,rounded corners=1.4pt,minimum height=15pt,inner sep=1pt,align=center},
 badge/.style={circle,fill=heBadge,text=white,inner sep=0pt,minimum size=12pt,font=\sffamily\fontsize{8}{9.5}\selectfont\bfseries},
 flow/.style={-{Stealth[length=3.5pt,width=2.8pt]},draw=black,line width=.75pt}]
\path[use as bounding box] (-6,-3) rectangle (236,141);
\draw[card,fill=black!5] (0,65) rectangle (81,132);
\node[title] at (40.5,117) {Arrival timing $\mathcal T$};
\draw[flow] (9,94)--(73,94);
\fill[black] (20,94) circle (1.6pt);
\fill[black] (43,94) circle (1.6pt);
\draw[densely dashed,line width=.55pt] (65,88)--(65,106);
\node[lab] at (20,104) {$q_1$};
\node[lab] at (43,104) {$q_2$};
\node[lab] at (20,81) {$t_1$};
\node[lab] at (43,81) {$t_2$};
\node[lab] at (65,81) {$t$};
\node[badge] at (0,132) {1};
\draw[card,fill=hePeach] (91,65) rectangle (236,132);
\node[title] at (163.5,117) {Prefix structure $\mathcal P$};
\node[lab] at (100,96) {$q_1$};
\node[lab] at (100,76) {$q_2$};
\node[token,fill=heSky,minimum width=20pt] at (119,96) {$x^{\mathrm{sys}}$};
\node[token,fill=heMint,minimum width=18pt] at (141,96) {$D$};
\node[token,fill=white,minimum width=76pt] at (193,96) {What is X?};
\node[token,fill=heSky,minimum width=20pt] at (119,76) {$x^{\mathrm{sys}}$};
\node[token,fill=heMint,minimum width=18pt] at (141,76) {$D$};
\node[token,fill=white,minimum width=76pt] at (193,76) {Explain Y.};
\node[badge] at (91,132) {2};
\draw[line width=.75pt] (40.5,65)--(40.5,58)--(163.5,58)--(163.5,65);
\draw[flow] (118,58)--(118,51);
\draw[card,fill=heMint] (0,0) rectangle (236,51);
\node[title] at (118,39) {Visible consumers};
\node[lab] at (118,24) {$[x^{\mathrm{sys}}\Vert D]\ \longrightarrow\ \{q_1,q_2\},\qquad q_1,q_2\in\mathcal H_t$};
\node[badge] at (0,51) {3};
\node[lab,font=\sffamily\fontsize{8.1}{9.5}\selectfont] at (118,9) {Cached or not: the same demand};
\end{tikzpicture}
\endgroup


==> figures/horizon_schema.tex <==
% !TeX root = ../main.tex
% Compact workload-abstraction flow; serving decisions remain in Figure 5.
\definecolor{hsTeal}{HTML}{258875}
\definecolor{hsMint}{HTML}{70C9B6}
\definecolor{hsBlue}{HTML}{4595D2}
\definecolor{hsSky}{HTML}{78B9EE}
\definecolor{hsAmber}{HTML}{F6B84A}
\begin{tikzpicture}[x=1pt,y=1pt,font=\fontsize{8.7}{10}\selectfont,
 lab/.style={inner sep=0pt,align=center},
 title/.style={lab,font=\fontsize{9}{10.5}\selectfont\bfseries},
 block/.style={draw=black!55,line width=.6pt,minimum height=30pt,inner sep=2pt,align=center},
 flow/.style={-{Stealth[length=3.5pt,width=2.7pt]},draw=black!60,line width=.65pt},
 attach/.style={densely dotted,draw=black!45,line width=.6pt}]
\path[use as bounding box] (0,0) rectangle (392,106);
\fill[hsMint!10,rounded corners=2pt] (82,1) rectangle (268,105);
\fill[hsTeal!55] (82,103) rectangle (268,105);
\node[title] at (175,93) {HorizonSchema $\mathcal W=(\mathcal T,\mathcal P)$};
\node[block,fill=black!3,minimum width=62pt] (requests) at (31,65) {Released\\requests};
\node[block,fill=hsSky!35,minimum width=72pt] (timing) at (126,65) {Arrival timing\\$\mathcal T$};
\node[block,fill=hsMint!45,minimum width=72pt] (prefix) at (222,65) {Prefix structure\\$\mathcal P$};
\draw[flow] (requests.east)--(82,65);
\fill[hsSky!8,rounded corners=2pt] (289,24) rectangle (392,105);
\node[title] at (340,93) {Visible demand};
\node[block,fill=hsMint!25,minimum width=88pt,minimum height=20pt] (paths) at (340.5,74) {Prefix paths};
\node[block,fill=hsSky!20,minimum width=88pt,minimum height=20pt] (consumers) at (340.5,49) {Consumers};
\draw[draw=black!60,line width=.65pt] (268,65)--(281,65);
\draw[flow] (281,65)|-(paths.west);
\draw[flow] (281,65)|-(consumers.west);
\node[lab] at (340.5,30) {Within $\mathcal H_t$};
% Attributes attach to the abstraction components; they are not execution stages.
\draw[attach] (timing.south)--(126,41);
\node[lab] at (126,34) {Release time, age};
\draw[flow] (101,17)--(152,17);
\foreach \x in {108,119,139}{\fill[hsBlue] (\x,17) circle (1.8pt);}
\draw[attach] (prefix.south)--(222,41);
\node[lab] at (222,34) {Exact token paths};
\fill[hsAmber!25,rounded corners=1.5pt] (174,5) rectangle (263,24);
\node[lab,font=\fontsize{8.5}{10}\selectfont] at (218.5,14.5) {Legal orders $\mathcal L_i$};
\node[lab,font=\fontsize{8.5}{10}\selectfont] at (305,14.5) {Optional};
\draw[attach] (264,14.5)--(282,14.5);
\end{tikzpicture}


==> figures/intro_retention_choices.tex <==
% !TeX root = ../main.tex
% Matched-state illustrative choices, not a universal policy ranking.
\begingroup
\definecolor{irSky}{HTML}{DCECF3}
\definecolor{irPeach}{HTML}{F8D4C4}
\definecolor{irMint}{HTML}{D7EDDF}
\definecolor{irRed}{HTML}{FF5733}
\definecolor{irGreen}{HTML}{34AA4E}
\begin{tikzpicture}[x=1pt,y=1pt,font=\sffamily\fontsize{8.7}{9.5}\selectfont,
 lab/.style={inner sep=0pt,align=center},
 title/.style={lab,font=\sffamily\fontsize{8.8}{9.5}\selectfont\bfseries\itshape},
 card/.style={draw=black,line width=.8pt,rounded corners=3pt},
 flow/.style={-{Stealth[length=3pt,width=2.6pt]},draw=black,line width=.8pt}]
\path[use as bounding box] (0,5) rectangle (190,95);

% One common input state feeds both hypothetical choices.
\draw[card,fill=irSky] (3,80) rectangle (188,94);
\node[lab] at (95.5,87) {Pending $q_2$: $AB\Vert u_2$ \quad KV: $AB,C$};
\draw[line width=.8pt] (6,80)--(6,16);
\draw[flow] (6,57)--(12,57);
\draw[flow] (6,16)--(12,16);

% Upper row: a history-based choice loses a prefix needed by q2.
\node[title] at (101,72) {History-based Eviction};
\draw[card,fill=irPeach] (13,49) rectangle (101,65);
\node[lab] at (57,57) {Reclaim $AB$};
\draw[card,fill=black!4] (126,49) rectangle (188,65);
\node[title] at (164,57) {Miss};
\draw[flow] (101,57)--(124,57);
\fill[irRed] (138,57) circle (4.5pt);
\draw[white,line width=1.2pt,line cap=round] (136,55)--(140,59);
\draw[white,line width=1.2pt,line cap=round] (136,59)--(140,55);

\draw[irRed,dash pattern=on 4pt off 3pt,line width=.8pt] (15,42)--(188,42);

% Lower row: keeping AB is feasible after reclaiming unrelated path C.
\node[title] at (101,34) {Demand-aware Retention};
\draw[card,fill=irPeach] (13,7) rectangle (101,25);
\node[lab] at (57,16) {Keep $AB$, reclaim $C$};
\draw[card,fill=irMint!55] (126,7) rectangle (188,25);
\node[title] at (164,16) {Hit};
\draw[flow] (101,16)--(124,16);
\fill[irGreen] (138,16) circle (4.5pt);
\draw[white,line width=1.2pt,line cap=round,line join=round] (135.5,16)--(137.3,14.2)--(141,18.2);
\end{tikzpicture}
\endgroup

